The ZX-calculus is complete for the single-qubit Clifford+T group

The ZX-calculus is a graphical calculus for reasoning about pure state qubit quantum mechanics. It is complete for pure qubit stabilizer quantum mechanics, meaning any equality involving only stabilizer operations that can be derived using matrices can also be derived pictorially. Stabilizer operations include the unitary Clifford group, as well as preparation of qubits in the state |0>, and measurements in the computational basis. For general pure state qubit quantum mechanics, the ZX-calculus is incomplete: there exist equalities involving non-stabilizer unitary operations on single qubits which cannot be derived from the current rule set for the ZX-calculus. Here, we show that the ZX-calculus for single qubits remains complete upon adding the operator T to the single-qubit stabilizer operations. This is particularly interesting as the resulting single-qubit Clifford+T group is approximately universal, i.e. any unitary single-qubit operator can be approximated to arbitrary accuracy using only Clifford operators and T.

==> tikz-files/C-pi_4.tikz <==
\begin{tikzpicture}[baseline=-0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$C$}] (0) at (-3.5, -0.25) {};
		\node [style=gn,label={[gphase]right:$\pi/4$}] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-3.5, 0.55) {};
		\node [style=none] (3) at (-3.5, -0.55) {};
		\node [style=none] (4) at (-2.25, -0) {$=$};
		\node [style=none] (5) at (-1.75, 0.35) {};
		\node [style=none] (6) at (-1.75, -0.35) {};
		\node [style=normalrect,label={center:$U'$}] (7) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/C1-1.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn,label={[rphase]right:$\alpha$}] (0) at (-0.75, 0.3) {};
		\node [style=gn,label={[gphase]right:$\beta$}] (1) at (-0.75, -0.3) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (2) at (1, 0.6) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (3) at (1, -0) {};
		\node [style=gn,label={[gphase]right:$\gamma$}] (4) at (1, -0.6) {};
		\node [style=none] (6) at (-0.75, 0.55) {};
		\node [style=none] (7) at (-0.75, -0.55) {};
		\node [style=none] (8) at (1, -0.9) {};
		\node [style=none] (9) at (1, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/C1-2.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn,label={[rphase]right:$\alpha$}] (0) at (-0.75, -0.3) {};
		\node [style=gn,label={[gphase]right:$\beta$}] (1) at (-0.75, 0.3) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (2) at (1, -0.6) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (3) at (1, -0) {};
		\node [style=gn,label={[gphase]right:$\gamma$}] (4) at (1, 0.6) {};
		\node [style=none] (6) at (-0.75, 0.55) {};
		\node [style=none] (7) at (-0.75, -0.55) {};
		\node [style=none] (8) at (1, -0.9) {};
		\node [style=none] (9) at (1, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/U-U_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$U^\dagger$}] (0) at (-3, 0.25) {};
		\node [style=normalrect,label={center:$U'$}] (1) at (-3, -0.25) {};
		\node [style=normalrect,label={center:$C^\dagger$}] (2) at (-1.75, 0.8) {};
		\node [style=normalrect,label={center:$C'$}] (3) at (-1.75, -0.8) {};
		\node [style=normalrect,label={center:$C^\dagger$}] (4) at (0.75, 0.25) {};
		\node [style=normalrect,label={center:$C'$}] (5) at (0.75, -0.25) {};
		\node [style=gn,label={[gphase]right:$-\pi/4$}] (6) at (-1.75, 0.3) {};
		\node [style=gn,label={[gphase]right:$\pi/4$}] (7) at (-1.75, -0.3) {};
		\node [style=none] (8) at (-3, 0.55) {};
		\node [style=none] (9) at (-3, -0.55) {};
		\node [style=none] (10) at (-2.25, -0) {$=$};
		\node [style=none] (11) at (-1.75, 1.1) {};
		\node [style=none] (12) at (-1.75, -1.1) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=none] (14) at (0.75, 0.55) {};
		\node [style=none] (15) at (0.75, -0.55) {};
		\node [style=none] (16) at (1.5, -0) {$\neq$};
		\node [style=none] (17) at (2, 0.55) {};
		\node [style=none] (18) at (2, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/U-pi-pi-VVW.tikz <==
\begin{tikzpicture}[baseline=-0.5 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_n'$}] (1) at (0, 1.1) {};
		\node [style=normalrect,label={center:$V_1'$}] (2) at (0, -0.1) {};
		\node [style=normalrect,label={center:$U$}] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 1.95) {};
		\node [style=none] (5) at (0, -1.85) {};
		\node [style=none] (6) at (0, 0.8) {};
		\node [style=none] (7) at (0, 0.2) {};
		\node [style=none] (8) at (0, 0.6) {$\vdots$};
		\node [style=gn,label={[gphase]right:$a\pi$}] (10) at (0, -0.55) {};
		\node [style=rn,label={[rphase]right:$b\pi$}] (11) at (0, -1.05) {};
		\node [style=normalrect,label={center:$W'$}] (12) at (0, 1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/U-pi_4.tikz <==
\begin{tikzpicture}[baseline=-0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$U$}] (0) at (-3.5, -0.25) {};
		\node [style=gn,label={[gphase]right:$\pi/4$}] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-3.5, 0.55) {};
		\node [style=none] (3) at (-3.5, -0.55) {};
		\node [style=none] (4) at (-2.25, -0) {$=$};
		\node [style=none] (5) at (-1.75, 0.35) {};
		\node [style=none] (6) at (-1.75, -0.35) {};
		\node [style=normalrect,label={center:$C'$}] (7) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
  \end{tikzpicture}


==> tikz-files/U.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn,label={[rphase]right:$\alpha$}] (0) at (-1, -0.3) {};
		\node [style=gn,label={[gphase]right:$\pi/4+\beta$}] (1) at (-1, 0.3) {};
		\node [style=gn,label={[gphase]right:$\pi/4+\gamma$}] (2) at (1, 0.6) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (3) at (1, -0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (4) at (1, -0.6) {};
		\node [style=none] (6) at (-1, 0.6) {};
		\node [style=none] (7) at (-1, -0.6) {};
		\node [style=none] (8) at (1, -0.9) {};
		\node [style=none] (9) at (1, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/UC.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$U$}] (0) at (-3.5, -0.25) {};
		\node [style=normalrect,label={center:$C$}] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-3.5, 0.55) {};
		\node [style=none] (3) at (-3.5, -0.55) {};
		\node [style=none] (4) at (-2.75, -0) {$=$};
		\node [style=none] (5) at (-2, 0.55) {};
		\node [style=none] (6) at (-2, -0.55) {};
		\node [style=normalrect,label={center:$U'$}] (7) at (-2, -0.25) {};
		\node [style=normalrect,label={center:$W$}] (10) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/UVVC.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_n$}] (1) at (0, 0.6) {};
		\node [style=normalrect,label={center:$V_1$}] (2) at (0, -0.6) {};
		\node [style=normalrect,label={center:$U$}] (3) at (0, -1.1) {};
		\node [style=none] (4) at (0, 1.45) {};
		\node [style=none] (5) at (0, -1.45) {};
		\node [style=none] (6) at (0, 0.3) {};
		\node [style=none] (7) at (0, -0.3) {};
		\node [style=none] (8) at (0, 0.1) {$\vdots$};
		\node [style=normalrect,label={center:$C$}] (10) at (0, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/UVVW-pi_2.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$W$}] (0) at (0, 1.1) {};
		\node [style=normalrect,label={center:$V_n$}] (1) at (0, 0.6) {};
		\node [style=normalrect,label={center:$V_1$}] (2) at (0, -0.6) {};
		\node [style=normalrect,label={center:$U$}] (3) at (0, -1.1) {};
		\node [style=none] (4) at (0, 1.85) {};
		\node [style=none] (5) at (0, -1.45) {};
		\node [style=none] (6) at (0, 0.3) {};
		\node [style=none] (7) at (0, -0.3) {};
		\node [style=none] (8) at (0, 0.1) {$\vdots$};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (10) at (0, 1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/UVVW-prime.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_n'$}] (1) at (0, 0.6) {};
		\node [style=normalrect,label={center:$V_1'$}] (2) at (0, -0.6) {};
		\node [style=normalrect,label={center:$U'$}] (3) at (0, -1.1) {};
		\node [style=none] (4) at (0, 1.45) {};
		\node [style=none] (5) at (0, -1.45) {};
		\node [style=none] (6) at (0, 0.3) {};
		\node [style=none] (7) at (0, -0.3) {};
		\node [style=none] (8) at (0, 0.1) {$\vdots$};
		\node [style=normalrect,label={center:$W'$}] (10) at (0, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/UVVW.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$W$}] (0) at (0, 1.1) {};
		\node [style=normalrect,label={center:$V_n$}] (1) at (0, 0.6) {};
		\node [style=normalrect,label={center:$V_1$}] (2) at (0, -0.6) {};
		\node [style=normalrect,label={center:$U$}] (3) at (0, -1.1) {};
		\node [style=none] (4) at (0, 1.4) {};
		\node [style=none] (5) at (0, -1.4) {};
		\node [style=none] (6) at (0, 0.3) {};
		\node [style=none] (7) at (0, -0.3) {};
		\node [style=none] (8) at (0, 0.1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/UW-WU_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect] (0) at (-3, 0.25) {$W^\dagger$};
		\node [style=normalrect] (1) at (-3, -0.25) {$W'$};
		\node [style=normalrect] (2) at (-1.5, 1) {$C$};
		\node [style=normalrect] (3) at (-1.5, -1) {$U'$};
		\node [style=gn,label={[gphase]right:$\pi/4$}] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-3, 1.05) {};
		\node [style=none] (6) at (-3, -1.05) {};
		\node [style=none] (7) at (-2.25, -0) {$=$};
		\node [style=none] (8) at (-1.5, 1.3) {};
		\node [style=none] (9) at (-1.5, -1.3) {};
		\node [style=none] (10) at (-0.25, -0) {$=$};
		\node [style=normalrect] (11) at (-3, 0.75) {$U^\dagger$};
		\node [style=normalrect] (12) at (-3, -0.75) {$U'$};
		\node [style=normalrect] (13) at (-1.5, -0) {$W^\dagger$};
		\node [style=normalrect] (14) at (-1.5, -0.5) {$W'$};
		\node [style=none] (15) at (0.5, 1.55) {};
		\node [style=normalrect] (16) at (0.5, -0.25) {$W^\dagger$};
		\node [style=normalrect] (17) at (0.5, 1.25) {$W''$};
		\node [style=gn,label={[gphase]right:$\pi/4+\alpha$}] (18) at (0.5, 0.75) {};
		\node [style=normalrect] (19) at (0.5, -0.75) {$W'$};
		\node [style=normalrect] (20) at (0.5, -1.25) {$U'$};
		\node [style=none] (21) at (0.5, -1.55) {};
		\node [style=rn,label={[rphase]right:$a\pi$}] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (2.25, -0) {$=$};
		\node [style=none] (24) at (3, -1.3) {};
		\node [style=rn,label={[rphase]right:$c\pi$}] (25) at (3, -0.5) {};
		\node [style=normalrect] (26) at (3, 0.5) {$V$};
		\node [style=normalrect] (27) at (3, -1) {$U'$};
		\node [style=none] (28) at (3, 1.3) {};
		\node [style=normalrect] (29) at (3, 1) {$W''$};
		\node [style=gn,label={[gphase]right:$\gamma$}] (30) at (3, -0) {};
		\node [style=normalrect] (31) at (5, 0.5) {$W''$};
		\node [style=none] (32) at (4.25, -0) {$=$};
		\node [style=none] (33) at (5, -0.8) {};
		\node [style=none] (34) at (5, 0.8) {};
		\node [style=normalrect] (35) at (5, -0) {$V$};
		\node [style=normalrect] (36) at (5, -0.5) {$U''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (21.center);
		\draw (28.center) to (24.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/U_dagger.tikz <==
\begin{tikzpicture}[baseline=-0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$C$}] (0) at (-3.5, 0.25) {};
		\node [style=gn,label={[gphase]right:$\pi/4$}] (1) at (-3.5, -0.25) {};
		\node [style=none] (2) at (-3.5, 0.55) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-4.25, -0) {$=$};
		\node [style=none] (5) at (-5, 0.35) {};
		\node [style=none] (6) at (-5, -0.35) {};
		\node [style=normalrect,label={center:$U^\dagger$}] (7) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/V-pi-gamma.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V$}] (3) at (-1, -0.5) {};
		\node [style=rn,label={[rphase]right:$c\pi$}] (4) at (-1, -0) {};
		\node [style=gn,label={[gphase]right:$\gamma$}] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.8) {};
		\node [style=none] (8) at (-0, -0) {$=$};
		\node [style=normalrect,label={center:$V'$}] (13) at (0.75, 0.5) {};
		\node [style=rn,label={[rphase]right:$b\pi$}] (14) at (0.75, -0.5) {};
		\node [style=gn,label={[gphase]right:$a\pi$}] (15) at (0.75, -0) {};
		\node [style=none] (16) at (0.75, 0.8) {};
		\node [style=none] (17) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/V-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V$}] (0) at (-3.75, -0.25) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (1) at (-3.75, 0.25) {};
		\node [style=none] (2) at (-3.75, 0.55) {};
		\node [style=none] (3) at (-3.75, -0.55) {};
		\node [style=none] (4) at (-2.75, -0) {$=$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=normalrect,label={center:$V$}] (7) at (-2, 0.45) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (8) at (-2, -0.05) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (9) at (-2, -0.5) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (10) at (1, 0.25) {};
		\node [style=normalrect,label={center:$V$}] (11) at (1, -0.25) {};
		\node [style=none] (12) at (2, -0) {$=$};
		\node [style=none] (13) at (1, 0.55) {};
		\node [style=none] (14) at (1, -0.55) {};
		\node [style=none] (15) at (2.75, 0.55) {};
		\node [style=none] (16) at (2.75, -0.55) {};
		\node [style=normalrect,label={center:$\bar{V}$}] (17) at (2.75, 0.25) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (18) at (2.75, -0.25) {};
		\node [style=normalrect,label={center:$V$}] (19) at (5.75, -0.25) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (20) at (5.75, 0.25) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (21) at (5.75, 0.75) {};
		\node [style=none] (22) at (5.75, 1) {};
		\node [style=none] (23) at (5.75, -0.55) {};
		\node [style=none] (24) at (6.75, -0) {$=$};
		\node [style=none] (25) at (7.5, 0.55) {};
		\node [style=none] (26) at (7.5, -0.55) {};
		\node [style=normalrect,label={center:$\bar{V}$}] (27) at (7.5, 0.25) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (28) at (7.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/V-pi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_n$}] (0) at (-4, -0.25) {};
		\node [style=gn,label={[gphase]right:$\pi/4$}] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-4, 0.55) {};
		\node [style=none] (3) at (-4, -0.55) {};
		\node [style=none] (4) at (-2.75, -0) {$=$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=normalrect,label={center:$W$}] (7) at (-2, 0.45) {};
		\node [style=rn,label={[rphase]right:$a\pi$}] (8) at (-2, -0.05) {};
		\node [style=gn,label={[gphase]right:$a\pi$}] (9) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/V.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, -0) {$\mathcal{V}=\Bigg\{$};
		\node [style=none] (8) at (0.5, 0.55) {};
		\node [style=none] (9) at (0.5, -0.55) {};
		\node [style=none] (10) at (2, 0.55) {};
		\node [style=none] (11) at (2, -0.55) {};
		\node [style=gn,label={[gphase]right:$\pi/4$}] (12) at (0.5, 0.3) {};
		\node [style=gn,label={[gphase]right:$3\pi/4$}] (13) at (2, 0.3) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (14) at (0.5, -0.3) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (15) at (2, -0.3) {};
		\node [style=none] (16) at (3.5, -0) {$\Bigg\}.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/VC.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V$}] (0) at (-3.5, -0.25) {};
		\node [style=normalrect,label={center:$C$}] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-3.5, 0.55) {};
		\node [style=none] (3) at (-3.5, -0.55) {};
		\node [style=none] (4) at (-2.75, -0) {$=$};
		\node [style=none] (5) at (-2, 0.55) {};
		\node [style=none] (6) at (-2, -1.45) {};
		\node [style=normalrect,label={center:$V'$}] (7) at (-2, -0.25) {};
		\node [style=rn,label={[rphase]right:$a\pi$}] (8) at (-2, -0.75) {};
		\node [style=gn,label={[gphase]right:$b\pi$}] (9) at (-2, -1.2) {};
		\node [style=normalrect,label={center:$W$}] (10) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/VV-pi.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$b\pi$}] (0) at (-0.75, 0.75) {};
		\node [style=normalrect,label={center:$V_n$}] (1) at (-0.75, 0.2) {};
		\node [style=normalrect,label={center:$V_1$}] (2) at (-0.75, -1.1) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (-0.75, -0.15) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-0.72, -0.35) {$\vdots$};
		\node [style=rn,label={[rphase]right:$a\pi$}] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0, -0) {$=$};
		\node [style=normalrect,label={center:$V_n'$}] (10) at (0.75, 1.15) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (0.77, 0.55) {$\vdots$};
		\node [style=none] (14) at (0.75, 0.15) {};
		\node [style=normalrect,label={center:$V_1'$}] (15) at (0.75, -0.2) {};
		\node [style=gn,label={[gphase]right:$b'\pi$}] (16) at (0.75, -1.25) {};
		\node [style=rn,label={[rphase]right:$a'\pi$}] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/V_dagger.tikz <==
\begin{tikzpicture}[baseline=-0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V$}] (0) at (-3.5, 0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-4.25, -0) {$=$};
		\node [style=none] (5) at (-5, 0.35) {};
		\node [style=none] (6) at (-5, -0.35) {};
		\node [style=normalrect,label={center:$V^\dagger$}] (7) at (-5, 0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (8) at (-3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/W-W_dagger-pi-set-V.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V$}] (3) at (-1, 0.5) {};
		\node [style=rn,label={[rphase]right:$c\pi$}] (4) at (-1, -0.5) {};
		\node [style=gn,label={[gphase]right:$\gamma$}] (5) at (-1, -0) {};
		\node [style=none] (6) at (-1, 0.8) {};
		\node [style=none] (7) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/W-W_dagger-pi-set.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\pi/4+\beta$}] (0) at (-3, 0.3) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (1) at (-3, -0.3) {};
		\node [style=gn,label={[gphase]right:$\pi/4+\beta$}] (3) at (-1, 0.6) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (4) at (-1, -0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (5) at (-1, -0.6) {};
		\node [style=none] (6) at (-1, 0.85) {};
		\node [style=none] (7) at (-1, -0.85) {};
		\node [style=none] (8) at (-3, 0.55) {};
		\node [style=none] (9) at (-3, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/W-W_dagger-pi.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$W^\dagger$}] (0) at (-3, -0.25) {};
		\node [style=normalrect,label={center:$W'$}] (1) at (-3, -0.75) {};
		\node [style=gn,label={[gphase]right:$\pi/4+\alpha$}] (2) at (-3, 0.75) {};
		\node [style=rn,label={[rphase]right:$a\pi$}] (3) at (-3, 0.25) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/W-W_dagger-set.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\pi/2$}] (0) at (-3, 0.3) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (1) at (-3, -0.3) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (3) at (-1.5, 0.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (4) at (-1.5, -0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (5) at (-1.5, -0.6) {};
		\node [style=none] (6) at (-1.5, 0.85) {};
		\node [style=none] (7) at (-1.5, -0.85) {};
		\node [style=none] (8) at (-3, 0.55) {};
		\node [style=none] (9) at (-3, -0.55) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (10) at (-0, 0.6) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (11) at (-0, -0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (12) at (-0, -0.6) {};
		\node [style=none] (13) at (-0, 0.85) {};
		\node [style=none] (14) at (-0, -0.85) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (15) at (-4.75, -0) {};
		\node [style=none] (16) at (-4.75, 0.25) {};
		\node [style=none] (17) at (-4.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/W-W_dagger.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$W^\dagger$}] (0) at (-3, 0.25) {};
		\node [style=normalrect,label={center:$W'$}] (1) at (-3, -0.25) {};
		\node [style=none] (8) at (-3, 0.55) {};
		\node [style=none] (9) at (-3, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/W-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$W$}] (0) at (-3.75, -0.25) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (1) at (-3.75, 0.25) {};
		\node [style=none] (2) at (-3.75, 0.55) {};
		\node [style=none] (3) at (-3.75, -0.55) {};
		\node [style=none] (4) at (-2.25, -0) {$=$};
		\node [style=none] (5) at (-1.5, 0.35) {};
		\node [style=none] (6) at (-1.5, -0.35) {};
		\node [style=normalrect,label={center:$C$}] (7) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/W-pi_4.tikz <==
\begin{tikzpicture}[baseline=-0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$W$}] (0) at (-3.5, -0.25) {};
		\node [style=gn,label={[gphase]right:$\pi/4$}] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-3.5, 0.55) {};
		\node [style=none] (3) at (-3.5, -0.55) {};
		\node [style=none] (4) at (-2.25, -0) {$=$};
		\node [style=none] (5) at (-1.75, 0.35) {};
		\node [style=none] (6) at (-1.75, -0.35) {};
		\node [style=normalrect,label={center:$V$}] (7) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/W.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -0) {$\mathcal{W}=\Bigg\{$};
		\node [style=none] (4) at (-1.25, 0.55) {};
		\node [style=none] (5) at (-1.25, -0.55) {};
		\node [style=none] (6) at (-0.5, 0.55) {};
		\node [style=none] (7) at (-0.5, -0.55) {};
		\node [style=none] (8) at (1, 0.55) {};
		\node [style=none] (9) at (1, -0.55) {};
		\node [style=none] (10) at (2.25, -0) {$\Bigg\}$};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (11) at (-0.5, -0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (12) at (1, -0.3) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (13) at (1, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/WVVU_dagger-1.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_1$}] (1) at (0, 1.1) {};
		\node [style=normalrect,label={center:$V_n$}] (2) at (0, -1.1) {};
		\node [style=normalrect,label={center:$W^\dagger$}] (3) at (0, -2.1) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -2.4) {};
		\node [style=none] (6) at (0, 0.3) {};
		\node [style=none] (7) at (0, -0.3) {};
		\node [style=none] (8) at (0, 0.1) {$\vdots$};
		\node [style=normalrect,label={center:$C$}] (10) at (0, 2.7) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (11) at (0, 0.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (12) at (0, 1.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (13) at (0, -0.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (14) at (0, -1.6) {};
		\node [style=gn,label={[gphase]right:$\pi/4$}] (15) at (0, 2.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/WVVU_dagger-2.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_1$}] (1) at (0, 1.6) {};
		\node [style=normalrect,label={center:$V_n$}] (2) at (0, -1.1) {};
		\node [style=normalrect,label={center:$W^\dagger$}] (3) at (0, -2.1) {};
		\node [style=none] (4) at (0, 2.9) {};
		\node [style=none] (5) at (0, -2.4) {};
		\node [style=none] (6) at (0, 0.3) {};
		\node [style=none] (7) at (0, -0.3) {};
		\node [style=none] (8) at (0, 0.1) {$\vdots$};
		\node [style=normalrect,label={center:$C$}] (10) at (0, 2.6) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (11) at (0, 1.1) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (13) at (0, -0.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (14) at (0, -1.6) {};
		\node [style=normalrect,label={center:$V_0$}] (15) at (0, 2.1) {};
		\node [style=normalrect,label={center:$V_2$}] (16) at (0, 0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/WVVU_dagger-3.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_0'$}] (1) at (0, 1.1) {};
		\node [style=normalrect,label={center:$V_n'$}] (2) at (0, -0.1) {};
		\node [style=normalrect,label={center:$W^\dagger$}] (3) at (0, -1.6) {};
		\node [style=none] (4) at (0, 1.95) {};
		\node [style=none] (5) at (0, -1.95) {};
		\node [style=none] (6) at (0, 0.8) {};
		\node [style=none] (7) at (0, 0.2) {};
		\node [style=none] (8) at (0, 0.6) {$\vdots$};
		\node [style=gn,label={[gphase]right:$a\pi$}] (10) at (0, -0.55) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (11) at (0, -1.05) {};
		\node [style=normalrect,label={center:$W'$}] (12) at (0, 1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/WVVU_dagger-4.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_0'$}] (1) at (0, 0.6) {};
		\node [style=normalrect] (2) at (0, -0.6) {$V_{n-1}'$};
		\node [style=normalrect,label={center:$U'$}] (3) at (0, -1.1) {};
		\node [style=none] (4) at (0, 1.45) {};
		\node [style=none] (5) at (0, -1.45) {};
		\node [style=none] (6) at (0, 0.3) {};
		\node [style=none] (7) at (0, -0.3) {};
		\node [style=none] (8) at (0, 0.1) {$\vdots$};
		\node [style=normalrect,label={center:$W'$}] (10) at (0, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/WVVU_dagger-5.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_n''$}] (1) at (0, 0.6) {};
		\node [style=normalrect,label={center:$V_1''$}] (2) at (0, -0.6) {};
		\node [style=normalrect,label={center:$U'$}] (3) at (0, -1.1) {};
		\node [style=none] (4) at (0, 1.45) {};
		\node [style=none] (5) at (0, -1.45) {};
		\node [style=none] (6) at (0, 0.3) {};
		\node [style=none] (7) at (0, -0.3) {};
		\node [style=none] (8) at (0, 0.1) {$\vdots$};
		\node [style=normalrect,label={center:$W'$}] (10) at (0, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/WVVU_dagger.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect] (0) at (0, -1.1) {$W^\dagger$};
		\node [style=normalrect] (1) at (0, -0.6) {$V_n^\dagger$};
		\node [style=normalrect] (2) at (0, 0.6) {$V_1^\dagger$};
		\node [style=normalrect] (3) at (0, 1.1) {$U^\dagger$};
		\node [style=none] (4) at (0, -1.45) {};
		\node [style=none] (5) at (0, 1.45) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, 0.1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/W_dagger-pi-VVW.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_0'$}] (1) at (0, 1.1) {};
		\node [style=normalrect,label={center:$V_n'$}] (2) at (0, -0.1) {};
		\node [style=normalrect,label={center:$W^\dagger$}] (3) at (0, -1.6) {};
		\node [style=none] (4) at (0, 1.95) {};
		\node [style=none] (5) at (0, -1.95) {};
		\node [style=none] (6) at (0, 0.8) {};
		\node [style=none] (7) at (0, 0.2) {};
		\node [style=none] (8) at (0, 0.6) {$\vdots$};
		\node [style=gn,label={[gphase]right:$a\pi$}] (10) at (0, -0.55) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (11) at (0, -1.05) {};
		\node [style=normalrect,label={center:$W'$}] (12) at (0, 1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/ZX-rules-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\phi$}] (0) at (-1.25, 0.25) {};
		\node [style=gn,label={[gphase]right:$\theta$}] (1) at (-1.25, -0.25) {};
		\node [style=gn,label={[gphase]right:$\phi+\theta$}] (2) at (0.5, -0) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=gn,label={[gphase]right:$2n\pi$}] (8) at (-6.25, -0) {};
		\node [style=none] (9) at (-6.25, 0.25) {};
		\node [style=none] (10) at (-6.25, -0.25) {};
		\node [style=none] (11) at (-4.75, -0) {$=$};
		\node [style=none] (12) at (-4.25, 0.25) {};
		\node [style=none] (13) at (-4.25, -0.25) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (14) at (4.5, 0.25) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (15) at (6.25, -0.25) {};
		\node [style=rn,label={[rphase]right:$\phi$}] (16) at (4.5, -0.25) {};
		\node [style=rn,label={[rphase]right:$-\phi$}] (17) at (6.25, 0.25) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (6.25, 0.5) {};
		\node [style=none] (21) at (6.25, -0.5) {};
		\node [style=none] (22) at (5.75, -0) {$=$};
		\node [style=none] (23) at (-3.5, -0) {(Id)};
		\node [style=none] (24) at (2.25, -0) {(S)};
		\node [style=none] (25) at (7.75, -0) {(P)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/ZX-rules-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\phi$}] (0) at (-4.25, -0) {};
		\node [style=Hadamard] (1) at (-4.25, 0.5) {};
		\node [style=Hadamard] (2) at (-4.25, -0.5) {};
		\node [style=rn,label={[rphase]right:$\phi$}] (3) at (-2.5, -0) {};
		\node [style=none] (4) at (-4.25, 0.75) {};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-3, -0) {$=$};
		\node [style=Hadamard] (9) at (1.5, -0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (10) at (2.5, 0.55) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (11) at (2.5, -0.55) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (12) at (2.5, -0) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (2, -0) {$=$};
		\node [style=none] (16) at (2.5, 0.8) {};
		\node [style=none] (17) at (2.5, -0.8) {};
		\node [style=none] (18) at (-1.25, -0) {(C)};
		\node [style=none] (19) at (4, -0) {(Eu)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (17.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/colour-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\pi/2$}] (0) at (-4.5, 0.55) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (1) at (-4.5, -0.55) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (2) at (-4.5, -0) {};
		\node [style=none] (3) at (-4.5, 0.8) {};
		\node [style=none] (4) at (-4.5, -0.8) {};
		\node [style=none] (5) at (-3, -0) {$=$};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-1.5, -0) {$=$};
		\node [style=Hadamard] (9) at (-2.25, -0) {};
		\node [style=Hadamard] (10) at (-0.75, 0.5) {};
		\node [style=Hadamard] (11) at (-0.75, -0) {};
		\node [style=Hadamard] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (0, -0) {$=$};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=Hadamard] (18) at (0.75, 1) {};
		\node [style=Hadamard] (19) at (0.75, -1) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (20) at (0.75, 0.55) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (21) at (0.75, -0.55) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (22) at (0.75, -0) {};
		\node [style=none] (23) at (2.25, -0) {$=$};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (24) at (3, 0.55) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (25) at (3, -0.55) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (26) at (3, -0) {};
		\node [style=none] (27) at (3, 0.8) {};
		\node [style=none] (28) at (3, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/pi-commutation_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn,label={[rphase]right:$\pi$}] (0) at (-1.25, -0.25) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (1) at (0.75, 0.25) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (2) at (-1.25, 0.25) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-files/pi_2-pi-V.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalrect,label={center:$V_n'$}] (3) at (-1.5, 0.5) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (4) at (-1.5, -0.5) {};
		\node [style=gn,label={[gphase]right:$a\pi$}] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-1.5, 0.8) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn,label={[rphase]right:$b\pi$}] (14) at (0.75, -0.3) {};
		\node [style=gn,label={[gphase]right:$\pi/4+\beta$}] (15) at (0.75, 0.3) {};
		\node [style=none] (16) at (0.75, 0.55) {};
		\node [style=none] (17) at (0.75, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

